Physics potential for the measurement of sigma(Hvv)*BR(H->mu+mu-) at a 1.4 TeV CLIC collider

The potential for the measurement of the branching ratio of the Standard Model-like Higgs boson decay into a mu+mu- pair at 1.4 TeV CLIC is analysed. The study is performed using the fully simulated CLIC_ILD detector concept, taking into consideration all the relevant physics and the beam-induced backgrounds. Despite the very low branching ratio of the H->mu+mu- decay, we show that the product of the branching ratio times the Higgs production cross section can be measured with a statistical uncertainty of 38 percent, assuming an integrated luminosity of 1.5 ab^-1 collected in five years of the detector operation at the 1.4 TeV CLIC with unpolarised beams. With polarised beams (-80%, +30%), the statistical uncertainty is better than 25%.

==> include/wwfusion.tex <==
\begin{fmffile}{wwfusion}
\begin{fmfgraph*}(55,33) 
\fmfleft{i1,i2} \fmfright{o1,o2,o3,o4}
\fmf{fermion,label=$\Pem$}{i1,v1} \fmf{fermion,label=$\Pep$,label.side=left}{v3,i2}
\fmf{fermion}{v1,o1} \fmf{fermion}{o4,v3}
\fmf{boson,label=$\PWm$}{v1,v2} \fmf{boson,label=$\PWp$,label.side=left}{v3,v2} 
\fmf{dashes,label=$\PH$}{v2,v4}
\fmf{fermion}{v4,o2} \fmf{fermion}{o3,v4} 
\fmfdot{v1,v2,v3,v4}
\fmflabel{$\PGmm$}{o2} \fmflabel{$\PGmp$}{o3}
\fmflabel{$\PGne$}{o1} \fmflabel{$\PAGne$}{o4}
\fmfv{l=$\gHWW$,l.a=180,l.d=.06w}{v2} \fmfv{l=$\gHMuMu$,l.d=.06w}{v4} 
\end{fmfgraph*}
\end{fmffile}

